Tropical cluster varieties, phylogenetic trees, and generalized associahedra

We explicitly describe the tropicalization of a type C cluster variety by identifying it with the space of axially symmetric phylogenetic trees. We also study the signed tropicalizations of this cluster variety, realizing them as subfans of the tropicalization that are dual to either associahedra or cyclohedra.

==> 7ASPTs.tex <==
\hspace{3mm}
\begin{tikzpicture}[x=5mm, y=5mm]
\node at (-2,2) {1.};

\node[circle, fill=black, inner sep=2] (p) at (0,0) {};

\node[circle, fill=black, inner sep=2] (a) at (-1,1) {};
\node[circle, fill=black, inner sep=2] (b) at (1,1) {};
\node[circle, fill=black, inner sep=2] (c) at (-2,0) {};
\node[circle, fill=black, inner sep=2] (d) at (2,0) {};
\node[circle, fill=black, inner sep=2] (e) at (-1,-1) {};
\node[circle, fill=black, inner sep=2] (f) at (1,-1) {};

\node at (-1.5,1) {$a$};
\node at (1.5,1) {$\ol a$};
\node at (-2.5,0) {$b$};
\node at (2.5,0) {$\ol b$};
\node at (-1.5,-1) {$c$};
\node at (1.5,-1) {$\ol c$};

\draw (p) -- (a)
      (p) -- (b)
      (p) -- (c)
      (p) -- (d)
      (p) -- (e)
      (p) -- (f);
\end{tikzpicture} 
\hspace{3mm}
\begin{tikzpicture}[x=5mm, y=5mm]
\node at (-2.5,2) {2.};

\node[circle, fill=black, inner sep=2] (p) at (0,1) {};
\node[circle, fill=black, inner sep=2] (q) at (0,0) {};

\node[circle, fill=black, inner sep=2] (a) at (-1,2) {};
\node[circle, fill=black, inner sep=2] (b) at (1,2) {};
\node[circle, fill=black, inner sep=2] (c) at (-2,0) {};
\node[circle, fill=black, inner sep=2] (d) at (2,0) {};
\node[circle, fill=black, inner sep=2] (e) at (-1,-1) {};
\node[circle, fill=black, inner sep=2] (f) at (1,-1) {};

\node at (-1.5,2) {$a$};
\node at (1.5,2) {$\ol a$};
\node at (-2.5,0) {$b$};
\node at (2.5,0) {$\ol b$};
\node at (-1.5,-1) {$c$};
\node at (1.5,-1) {$\ol c$};

\draw (p) -- (a)
      (p) -- (b)
      (q) -- (c)
      (q) -- (d)
      (q) -- (e)
      (q) -- (f)
      (p) -- (q);
\end{tikzpicture} 
\hspace{3mm}
\begin{tikzpicture}[x=5mm, y=5mm]
\node at (-2,2) {3.};

\node[circle, fill=black, inner sep=2] (p) at (0,0) {};
\node[circle, fill=black, inner sep=2] (q) at (1,0) {};

\node[circle, fill=black, inner sep=2] (a) at (-1,1) {};
\node[circle, fill=black, inner sep=2] (b) at (2,1) {};
\node[circle, fill=black, inner sep=2] (c) at (-2,0) {};
\node[circle, fill=black, inner sep=2] (d) at (3,0) {};
\node[circle, fill=black, inner sep=2] (e) at (-1,-1) {};
\node[circle, fill=black, inner sep=2] (f) at (2,-1) {};

\node at (-1.5,1) {$a$};
\node at (2.5,1) {$\ol a$};
\node at (-2.5,0) {$b$};
\node at (3.5,0) {$\ol b$};
\node at (-1.5,-1) {$c$};
\node at (2.5,-1) {$\ol c$};

\draw (p) -- (a)
      (q) -- (b)
      (p) -- (c)
      (q) -- (d)
      (p) -- (e)
      (q) -- (f)
      (p) -- (q);
\end{tikzpicture} 
\hspace{3mm}
\begin{tikzpicture}[x=5mm, y=5mm]
\node at (-2.5,2) {4.};

\node[circle, fill=black, inner sep=2] (p) at (0,1) {};
\node[circle, fill=black, inner sep=2] (q) at (0,0) {};
\node[circle, fill=black, inner sep=2] (r) at (0,-1) {};

\node[circle, fill=black, inner sep=2] (a) at (-1,2) {};
\node[circle, fill=black, inner sep=2] (b) at (1,2) {};
\node[circle, fill=black, inner sep=2] (c) at (-2,0) {};
\node[circle, fill=black, inner sep=2] (d) at (2,0) {};
\node[circle, fill=black, inner sep=2] (e) at (-1,-2) {};
\node[circle, fill=black, inner sep=2] (f) at (1,-2) {};

\node at (-1.5,2) {$a$};
\node at (1.5,2) {$\ol a$};
\node at (-2.5,0) {$b$};
\node at (2.5,0) {$\ol b$};
\node at (-1.5,-2) {$c$};
\node at (1.5,-2) {$\ol c$};

\draw (p) -- (a)
      (p) -- (b)
      (q) -- (c)
      (q) -- (d)
      (r) -- (e)
      (r) -- (f)
      (p) -- (q)
      (q) -- (r);
\end{tikzpicture}
\vspace{2mm}

\hspace{3mm}
\begin{tikzpicture}[x=5mm, y=5mm]
\node at (-2.5,1.5) {5.};

\node[circle, fill=black, inner sep=2] (p) at (0,0) {};
\node[circle, fill=black, inner sep=2] (q) at (-1,-1) {};
\node[circle, fill=black, inner sep=2] (r) at (1,-1) {};

\node[circle, fill=black, inner sep=2] (a) at (-1,1) {};
\node[circle, fill=black, inner sep=2] (b) at (1,1) {};
\node[circle, fill=black, inner sep=2] (c) at (-2,-1) {};
\node[circle, fill=black, inner sep=2] (d) at (2,-1) {};
\node[circle, fill=black, inner sep=2] (e) at (-1,-2) {};
\node[circle, fill=black, inner sep=2] (f) at (1,-2) {};

\node at (-1.5,1) {$a$};
\node at (1.5,1) {$\ol a$};
\node at (-2.5,-1) {$b$};
\node at (2.5,-1) {$\ol b$};
\node at (-1.5,-2) {$c$};
\node at (1.5,-2) {$\ol c$};

\draw (p) -- (a)
      (p) -- (b)
      (q) -- (c)
      (r) -- (d)
      (q) -- (e)
      (r) -- (f)
      (p) -- (q)
      (p) -- (r);
\end{tikzpicture}
\hspace{3mm}
\begin{tikzpicture}[x=5mm, y=5mm]
\node at (-2.5,2) {6.};

\node[circle, fill=black, inner sep=2] (p) at (0,1) {};
\node[circle, fill=black, inner sep=2] (q) at (0,0) {};
\node[circle, fill=black, inner sep=2] (r) at (-1,-1) {};
\node[circle, fill=black, inner sep=2] (s) at (1,-1) {};

\node[circle, fill=black, inner sep=2] (a) at (-1,2) {};
\node[circle, fill=black, inner sep=2] (b) at (1,2) {};
\node[circle, fill=black, inner sep=2] (c) at (-2,-1) {};
\node[circle, fill=black, inner sep=2] (d) at (2,-1) {};
\node[circle, fill=black, inner sep=2] (e) at (-1,-2) {};
\node[circle, fill=black, inner sep=2] (f) at (1,-2) {};

\node at (-1.5,2) {$a$};
\node at (1.5,2) {$\ol a$};
\node at (-2.5,-1) {$b$};
\node at (2.5,-1) {$\ol b$};
\node at (-1.5,-2) {$c$};
\node at (1.5,-2) {$\ol c$};

\draw (p) -- (a)
      (p) -- (b)
      (r) -- (c)
      (s) -- (d)
      (r) -- (e)
      (s) -- (f)
      (p) -- (q)
      (q) -- (r)
      (q) -- (s);
\end{tikzpicture} 
\hspace{3mm}
\begin{tikzpicture}[x=5mm, y=5mm]
\node at (-2.5,1.5) {7.};

\node[circle, fill=black, inner sep=2] (p) at (0,0) {};
\node[circle, fill=black, inner sep=2] (q) at (1,0) {};
\node[circle, fill=black, inner sep=2] (r) at (-1,-1) {};
\node[circle, fill=black, inner sep=2] (s) at (2,-1) {};

\node[circle, fill=black, inner sep=2] (a) at (-1,1) {};
\node[circle, fill=black, inner sep=2] (b) at (2,1) {};
\node[circle, fill=black, inner sep=2] (c) at (-2,-1) {};
\node[circle, fill=black, inner sep=2] (d) at (3,-1) {};
\node[circle, fill=black, inner sep=2] (e) at (-1,-2) {};
\node[circle, fill=black, inner sep=2] (f) at (2,-2) {};

\node at (-1.5,1) {$a$};
\node at (2.5,1) {$\ol a$};
\node at (-2.5,-1) {$b$};
\node at (3.5,-1) {$\ol b$};
\node at (-1.5,-2) {$c$};
\node at (2.5,-2) {$\ol c$};

\draw (p) -- (a)
      (q) -- (b)
      (r) -- (c)
      (s) -- (d)
      (r) -- (e)
      (s) -- (f)
      (p) -- (q)
      (p) -- (r)
      (q) -- (s);
\end{tikzpicture}


==> C2graph.tex <==
\tikzset{hexagon/.pic={
    
}}

\tikzset{
    pics/chexagon/.style args={#1/#2/#3/#4/#5/#6/#7}{
      code = {
        \foreach \i in {0, 1, 2, 3, 4, 5} {
            \coordinate (k\i) at (-60*\i+120:1);
            \coordinate (p\i) at ($.6*(-60*\i+120:1) + .6*(-60*\i+180:1)$);
            
        }

        % edge labels
        \node at ($1.15*(p1)$){\scriptsize$#1$};
        \node at ($1.15*(p2)$){\scriptsize$#2$};
        \node at ($1.15*(p3)$){\scriptsize$#3$};
        \node at ($1.15*(p4)$){\scriptsize$-#1$};
        \node at ($1.15*(p5)$){\scriptsize$-#2$};
        \node at ($1.15*(p0)$){\scriptsize$-#3$};

        % draw hexagon
        \draw (k0)--(k1)--(k2)--(k3)--(k4)--(k5)--cycle;

        % draw subdivision
        \draw (k#4)--(k#5);
        \tikzmath{\n = int(mod(#4 + 3, 6)); \m = int(mod(#5 + 3, 6));}
        \draw (k\n)--(k\m);

        \draw (k#6)--(k#7);
        \tikzmath{\n = int(mod(#6 + 3, 6)); \m = int(mod(#7 + 3, 6));}
        \draw (k\n)--(k\m);
    }}}

\tikzset{
    pics/ahexagon/.style args={#1/#2/#3/#4/#5/#6/#7}{
      code = {
        \foreach \i in {0, 1, 2, 3, 4, 5} {
            \coordinate (h\i) at (-60*\i+120:1);
            \coordinate (j\i) at ($.6*(-60*\i+120:1) + .6*(-60*\i+180:1)$);
            
        }

        % edge labels
        \node at ($1.15*(j1)$){\scriptsize$#1$};
        \node at ($1.15*(j2)$){\scriptsize$#2$};
        \node at ($1.15*(j3)$){\scriptsize$#3$};
        \node at ($1.15*(j4)$){\scriptsize$-#3$};
        \node at ($1.15*(j5)$){\scriptsize$-#2$};
        \node at ($1.15*(j0)$){\scriptsize$-#1$};

        % draw hexagon
        \draw (h0)--(h1)--(h2)--(h3)--(h4)--(h5)--cycle;

        % draw subdivision
        \draw (h#4)--(h#5);
        \tikzmath{\n = int(mod(#4, 6)); \m = int(mod(-(#5 - 4) + 4, 6));}
        \draw (h\n)--(h\m);

        \draw (h#6)--(h#7);
        \tikzmath{\n = int(mod(#6, 6)); \m = int(mod(-(#5 - 4) + 4, 6));}
        \draw (h\n)--(h\m);
    }}}


% \scalebox{.9}
{\begin{tikzpicture}[scale=2]
    % polygon with edge labels
    \foreach \i in {0, 1, 2, 3, 4, 5} {
        \coordinate (a\i) at (60*\i:2.5);
        \coordinate (b\i) at (60*\i:1.75);
        \coordinate (c\i) at (60*\i+30:.75);
        
        \coordinate (l\i) at ($.55*(60*\i:3) + .55*(60*\i+60:3)$);
        % \node at ($1.15*(l\i)$){$\i$};
    }
    \coordinate (alpha) at (0,0);

    % subdivision
    \draw[ultra thick] (a0)--(a1)--(a2)--(a3)--(a4)--(a5)--cycle;
    \draw (b1)--(b3)--(b5)--cycle;
    \draw[ultra thick] (a2)--(c1);
    \draw (c1)--(b5);
    \draw[ultra thick] (a4)--(c3);
    \draw (c3)--(b1);
    \draw[ultra thick] (a0)--(c5);
    \draw (c5)--(b3);
    \draw[ultra thick] (c1)--(alpha);
    \draw[ultra thick] (c3)--(alpha);
    \draw[ultra thick] (c5)--(alpha);
    \draw (a1)--(b1) (a3)--(b3) (a5)--(b5);

    % \node[below] at (alpha){$13$};

    % \node[left] at (c1){$10$};
    % \node[left] at (c3){$11$};
    % \node[above] at (c5){$12$};

    % \node[above left] at (b1){$7$};
    % \node[above left] at (b3){$8$};
    % \node[below left] at (b5){$9$};

    % \node at ($1.1*(a1)$){$4$};
    % \node at ($1.1*(a2)$){$1$};
    % \node at ($1.1*(a5)$){$6$};
    % \node at ($1.1*(a0)$){$3$};
    % \node at ($1.1*(a3)$){$5$};
    % \node at ($1.1*(a4)$){$2$};

    % \foreach \i in {1,3,5} {
    %     \filldraw[white] (b\i) circle (1pt);
    %     \draw[black] (b\i) circle (1pt);
    % }

    % 5-cycle
    \draw[ultra thick, red] (a5)--(a0)--(a1);
    \draw[red] (a1)--(b1)--(b5)--(a5);

    % 6-cycle
    \draw[ultra thick, blue] (alpha)--(c3)--(a4)--(a3)--(a2)--(c1)--cycle;
    
    \foreach \i in {0,1,2,3,4,5} {
        \filldraw (a\i) circle (1.5pt);

        \tikzmath{\n = int(mod(\i, 2));}
        \ifnum \n = 1
        \filldraw (b\i) circle (1pt);
        \filldraw (c\i) circle (1.5pt);
        \fi
    }
    \filldraw (alpha) circle (1.5pt);
    
    \filldraw[red] (b1) circle (1pt);
    \filldraw[red] (b5) circle (1pt);
    \filldraw[red] (a0) circle (1.5pt);
    \filldraw[red] (a1) circle (1.5pt);
    \filldraw[red] (a5) circle (1.5pt);

    \filldraw[blue] (a2) circle (1.5pt);
    \filldraw[blue] (a3) circle (1.5pt);
    \filldraw[blue] (a4) circle (1.5pt);
    \filldraw[blue] (c1) circle (1.5pt);
    \filldraw[blue] (c3) circle (1.5pt);
    \filldraw[blue] (alpha) circle (1.5pt);

    \coordinate (T1) at ($(b1)!.35!(b5)$);
    \pic at ($(T1) + (.7,0)$) [scale=.75] {dtree=\overline{2}/\overline 1/1/2/3/\overline{3}};
    \draw[->] ($(T1) + (.25,-.2)$)--($(T1) + (.05,-.2)$);

    \coordinate (T2) at ($(a2)!.5!(a3)$);
    \pic at ($(T2) + (-.75,0)$) [scale=.75] {etree=\overline{2}/\overline{3}/1/2/\overline{1}/3};
    \draw[->] ($(T2) + (-.4,0)$)--($(T2) + (-.1,0)$);

    \coordinate (T3) at ($(a4)!.4!(a5)$);
    \pic at ($(T3) + (0,.5)$) [scale=.75] {ftree=\overline{3}/3/1/2/\overline{2}/\overline{1}};
    \draw[->] ($(T3) + (.6,.3)$)--($(T3) + (1.25,.3)$);

    % \coordinate (T4) at (b5);
    \pic at ($(b5) + (1.5,0)$) [scale=.75] {btree=\ol 2/\ol 3/3/2/1/\ol 1};
    \draw[->] ($(b5) + (.9,0)$)--($(b5) + (.1,0)$);
    
    %% invisible tree to shift the graph to center
    % \coordinate (T4) at ($(a0)!.5!(a1)$);
    % \pic at ($(T4) + (.75,0)$) [scale=.75, white] {etree=3/\overline{3}/\overline{1}/2/\overline{2}/1};
\end{tikzpicture}}

==> octagonToHexagon1.tex <==
\begin{tikzpicture}[scale=1/2]
    % polygon with edge labels
    \foreach \i in {0, 1, 2, 3, 4, 5, 6, 7} {
        \coordinate (a\i) at (45*\i:3);
        \filldraw (a\i) circle (2pt);
        \coordinate (l\i) at ($.55*(45*\i:3) + .55*(45*\i+45:3)$);
        % \node at ($1.15*(l\i)$){$\i$};
    }

    % polygon
    \draw (a0)--(a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a7)--cycle;

    % axis of symmetry
    \draw[dashed] ($1.25*(a1)$)--($1.25*(a5)$);
    \node[right] at ($1.15*(a1)$){$\delta_0$};

    % subdivision
    \draw (a4)--(a6);
    \draw (a6)--(a1)--(a4);
    \draw (a4)--(a2);
    \draw (a6)--(a0);

    % arrow
    \draw[->] ($1.7*(a0)$)--($2.7*(a0)$);
\end{tikzpicture}
\hspace{5mm}
\begin{tikzpicture}[scale=1/2]
    % polygon with edge labels
    % \foreach \i in {1,2,3,4,5,6} {
    %     \coordinate (a\i) at (60*\i:3);
    %     \filldraw (a\i) circle (2pt);
    %     \coordinate (l\i) at ($.55*(60*\i:3) + .55*(60*\i+60:3)$);
    % }

    % polygon with edge labels
    \foreach \i in {0, 1, 5, 6, 7} {
        \coordinate (a\i) at (45*\i:3);
        \filldraw (a\i) circle (2pt);
        % \coordinate (l\i) at ($.55*(45*\i:3) + .55*(45*\i+45:3)$);
        % \node at ($1.15*(l\i)$){$\i$};
    }

    % polygon
    \draw (a5)--(a6)--(a7)--(a0)--(a1);
    
    % add v
    \coordinate (v) at ($.5*(a3)$);
    \filldraw (v) circle (2pt);
    % \node[above left] at (v){$v$};

    % subdivision
    \draw (v)--(a6);
    \draw (v)--(a1);
    \draw (v)--(a5);
    \draw (a0)--(a6);
    \draw (a1)--(a6);

     \draw[dashed] ($1.25*(a1)$)--($1.25*(a5)$);

    % highlight Q'
    % \draw[thick] (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--cycle;
    \node[right] at ($1.15*(a1)$){$\delta_0$};
\end{tikzpicture}

==> octsubdivs.tex <==
\begin{tikzpicture}[scale=2]
% Octagon vertices (1 at top)
\foreach \i in {1,...,8}{
\coordinate (P\i) at ({cos(90-45*(\i-1))},{sin(90-45*(\i-1))});
}

% Outline and diagonals
\draw (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--(P7)--(P8)--cycle;
\draw (P1)--(P3) (P1)--(P5) (P1)--(P7);

% Cell centers (precomputed numeric coordinates)
\coordinate (C1) at (0.571, 0.589);   % triangle 1,2,3
\coordinate (C2) at (0.354, 0.146);   % quadrilateral 1,3,4,5
\coordinate (C3) at (-0.354, 0.146);  % quadrilateral 1,5,6,7
\coordinate (C4) at (-0.571, 0.589);  % triangle 1,7,8

% Red dots
\foreach \c in {C1,C2,C3,C4}
\fill[red] (\c) circle (1.4pt);

% Connect neighboring cells
\draw[red] (C1)--(C2) (C3)--(C4) (C2)--(C3);

\foreach \i/\j/\name in {1/2/M12,2/3/M23,3/4/M34,4/5/M45,5/6/M56,6/7/M67,7/8/M78,8/1/M81}{
  \coordinate (\name) at ($ (P\i)!0.5!(P\j) $);
  \coordinate (shifted\name) at ($ (\name) + 0.1*($( \name )-(0,0)$) $);
  \fill[red] (shifted\name) circle (1.4pt);
}

% Connect side dots to cell centers
\draw[red] (shiftedM12)--(C1) (shiftedM23)--(C1);
\draw[red] (shiftedM34)--(C2) (shiftedM45)--(C2);
\draw[red] (shiftedM56)--(C3) (shiftedM67)--(C3);
\draw[red] (shiftedM78)--(C4) (shiftedM81)--(C4); 

\node at (shiftedM12) [above right, black] {$2$};
\node at (shiftedM23) [above right, black] {$\ol 4$};
\node at (shiftedM34) [above right, black] {$1$};
\node at (shiftedM45) [below right, black] {$\ol 3$};
\node at (shiftedM56) [below left, black] {$3$};
\node at (shiftedM67) [above left, black] {$\ol 1$};
\node at (shiftedM78) [above left, black] {$4$};
\node at (shiftedM81) [above left, black] {$\ol 2$};

\path (P1) -- (P5) node[pos=0.25, left] {$\delta_0$};
\end{tikzpicture}
\hspace{5mm}
\begin{tikzpicture}[scale=2]
% Octagon vertices (1 at top)
\foreach \i in {1,...,8}{
  \coordinate (P\i) at ({cos(90-45*(\i-1))},{sin(90-45*(\i-1))});
}

% Outline and new diagonals
\draw (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--(P7)--(P8)--cycle;
\draw (P1)--(P4) (P1)--(P6) (P4)--(P6);

\coordinate (C1) at (0.55,0.25);   % quadrilateral 1,2,3,4
\coordinate (C2) at (0,0.2);      % triangle 1,4,6
\coordinate (C3) at (-0.55,0.25);  % quadrilateral 1,6,7,8
\coordinate (C4) at (0,-0.85);     % triangle 4,5,6

% Red center dots
\foreach \c in {C1,C2,C3,C4}
  \fill[red] (\c) circle (1.4pt);

% Connect neighboring cells
\draw[red] (C2)--(C1);
\draw[red] (C2)--(C3);
\draw[red] (C2)--(C4);

% Side midpoints shifted outward
\foreach \i/\j/\name in {1/2/M12,2/3/M23,3/4/M34,4/5/M45,5/6/M56,6/7/M67,7/8/M78,8/1/M81}{
  \coordinate (\name) at ($ (P\i)!0.5!(P\j) $);
  \coordinate (shifted\name) at ($ (\name) + 0.1*($( \name )-(0,0)$) $);
  \fill[red] (shifted\name) circle (1.4pt);
}

% Connect side dots to the cell center containing that side
\draw[red] (shiftedM12)--(C1);
\draw[red] (shiftedM23)--(C1);
\draw[red] (shiftedM34)--(C1);
\draw[red] (shiftedM45)--(C4);
\draw[red] (shiftedM56)--(C4);
\draw[red] (shiftedM67)--(C3);
\draw[red] (shiftedM78)--(C3);
\draw[red] (shiftedM81)--(C3);

% Side labels (same as before)
\node at (shiftedM12) [above right, black] {$1$};
\node at (shiftedM23) [above right, black] {$\ol 3$};
\node at (shiftedM34) [above right, black] {$2$};
\node at (shiftedM45) [below right, black] {$4$};
\node at (shiftedM56) [below left, black] {$\ol 4$};
\node at (shiftedM67) [above left, black] {$\ol 2$};
\node at (shiftedM78) [above left, black] {$3$};
\node at (shiftedM81) [above left, black] {$\ol 1$};

\draw[dotted] (P1) -- (P5) node[pos=0.28, left, xshift=0.1cm] {$\delta_0$};
\end{tikzpicture}
\hspace{5mm}
\begin{tikzpicture}[scale=2]
% Octagon vertices
\foreach \i in {1,...,8}{
  \coordinate (P\i) at ({cos(90-45*(\i-1))},{sin(90-45*(\i-1))});
}

% Outline and new diagonals
\draw (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--(P7)--(P8)--cycle;
\draw (P2)--(P6) (P2)--(P8) (P4)--(P6);

\coordinate (C1) at (0,0.8);     % triangle P1,P2,P8
\coordinate (C2) at (0.38,-0.25);  % quadrilateral P2,P3,P4,P6
\coordinate (C3) at (0,-0.8);    % triangle P4,P5,P6
\coordinate (C4) at (-0.38,0.25); % quadrilateral P2,P6,P7,P8

% Red center dots
\foreach \c in {C1,C2,C3,C4}
  \fill[red] (\c) circle (1.4pt);

% Connect neighboring cells
\draw[red] (C1)--(C4)--(C2)--(C3);

% Side midpoints shifted outward
\foreach \i/\j/\name in {1/2/M12,2/3/M23,3/4/M34,4/5/M45,5/6/M56,6/7/M67,7/8/M78,8/1/M81}{
  \coordinate (\name) at ($ (P\i)!0.5!(P\j) $);
  \coordinate (shifted\name) at ($ (\name) + 0.1*($( \name )-(0,0)$) $);
  \fill[red] (shifted\name) circle (1.4pt);
}

% Connect side dots to the cell center containing that side
\draw[red] (shiftedM12)--(C1);
\draw[red] (shiftedM23)--(C2);
\draw[red] (shiftedM34)--(C2);
\draw[red] (shiftedM45)--(C3);
\draw[red] (shiftedM56)--(C3);
\draw[red] (shiftedM67)--(C4);
\draw[red] (shiftedM78)--(C4);
\draw[red] (shiftedM81)--(C1);

% Side labels
\node at (shiftedM12) [above right, black] {$4$};
\node at (shiftedM23) [above right, black] {$1$};
\node at (shiftedM34) [above right, black] {$\ol 3$};
\node at (shiftedM45) [below right, black] {$2$};
\node at (shiftedM56) [below left, black] {$\ol 4$};
\node at (shiftedM67) [above left, black] {$\ol 1$};
\node at (shiftedM78) [above left, black] {$3$};
\node at (shiftedM81) [above left, black] {$\ol 2$};
\end{tikzpicture}


==> treePics.tex <==
\tikzset{
    pics/atree/.style args={#1/#2/#3/#4/#5/#6/#7}{
      code = {
        \foreach \i in {0, 1, 2, 3, 4, 5} {
            \coordinate (a\i) at (-60*\i:1);
            \coordinate (l\i) at ($.55*(-60*\i:1) + .55*(-60*\i:1)$);
            
        }

        % edge labels
        \node at ($1.25*(l1)$){\footnotesize$#3$};
        \node at ($1.25*(l2)$){\footnotesize$#4$};
        \node at ($1.25*(l3)$){\footnotesize$#5$};
        \node at ($1.25*(l4)$){\footnotesize$#6$};
        \node at ($1.25*(l5)$){\footnotesize$#1$};
        \node at ($1.25*(l0)$){\footnotesize$#2$};

        % draw subdivision
        \coordinate (v1) at ($.35*(l0)$);
        \coordinate (v2) at ($-1*(v1)$);
        \draw (v1)--(v2);
        \draw (l5)--(v1)--(l0);
        \draw (l1)--(v1);
        \draw (l2)--(v2)--(l3);
        \draw (l4)--(v2);
        
        \node[rectangle, draw] at ($(135:1.9) + (-.1,0)$){$#7$};
    }}}

\tikzset{
    pics/btree/.style args={#1/#2/#3/#4/#5/#6}{
      code = {
        \foreach \i in {0, 1, 2, 3, 4, 5} {
            \coordinate (x\i) at (-60*\i+120:1);
            \coordinate (y\i) at ($.55*(-60*\i + 120:1) + .55*(-60*\i + 60:1)$);
        }

        % edge labels
        \node at ($1.25*(x1)$){\footnotesize$#3$};
        \node at ($1.25*(x2)$){\footnotesize$#4$};
        \node at ($1.35*(x3)$){\footnotesize$#5$};
        \node at ($1.35*(x4)$){\footnotesize$#6$};
        \node at ($1.25*(x5)$){\footnotesize$#1$};
        \node at ($1.25*(x0)$){\footnotesize$#2$};

        % draw subdivision
        \coordinate (v1) at ($.5*(y0)$);
        \coordinate (v2) at ($0*(v1)$);
        \draw (v1)--(x0);
        \draw (v1)--(x1);
        \draw (v1)--(v2);
        \draw (v2)--(x2);
        \draw (v2)--(x3);
        \draw (v2)--(x4);
        \draw (v2)--(x5);

    }}}

\tikzset{
    pics/ctree/.style args={#1/#2/#3/#4/#5/#6/#7}{
      code = {
        \foreach \i in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11} {
            \coordinate (a\i) at (-30*\i+30:1);
            \coordinate (l\i) at ($.55*(-30*\i + 30:1) + .55*(-30*\i - 30:1)$);
        }

        % edge labels
        \node at ($1.25*(a2)$){\footnotesize$#3$};
        \node at ($1.25*(a9)$){\footnotesize$#4$};
        \node at ($1.35*(a6)$){\footnotesize$#5$};
        \node at ($1.35*(a8)$){\footnotesize$#6$};
        \node at ($1.25*(a11)$){\footnotesize$#1$};
        \node at ($1.25*(a0)$){\footnotesize$#2$};

        % draw subdivision
        \coordinate (v1) at ($.65*(l0)$);
        \coordinate (v2) at ($-1*(v1)$);
        \coordinate (v3) at (0,0);
        \draw (v1)--(v2);
        \draw (v1)--(a0);
        \draw (v1)--(a2);
        \draw (v3)--(a11);
        \draw (v2)--(a6);
        \draw (v2)--(a8);
        \draw (v3)--(a9);

        \node[rectangle, draw] at ($(135:1.9) + (-.1,0)$){$#7$};
    }}}

\tikzset{
    pics/dtree/.style args={#1/#2/#3/#4/#5/#6}{
      code = {
        \foreach \i in {0, 1, 2, 3, 4, 5} {
            \coordinate (x\i) at (-60*\i+120:1);
            \coordinate (y\i) at ($.55*(-60*\i + 120:1) + .55*(-60*\i + 60:1)$);
        }

        % edge labels
        \node at ($1.25*(x1)$){\footnotesize$#3$};
        \node at ($(0,.1)+1.25*(x2)$){\footnotesize$#4$};
        \node at ($1.35*(x3)$){\footnotesize$#5$};
        \node at ($1.35*(x4)$){\footnotesize$#6$};
        \node at ($(0,.1)+1.25*(x5)$){\footnotesize$#1$};
        \node at ($1.25*(x0)$){\footnotesize$#2$};

        % draw subdivision
        \coordinate (v1) at ($.35*(90:1)$);
        \coordinate (v2) at ($-.35*(v1)$);
        \draw (v1)--(x0);
        \draw (v1)--(x1);
        \draw (v1)--(v2);
        \draw (0,.1)--($(x2)+(0,.1)$);
        \draw (v2)--(x3);
        \draw (v2)--(x4);
        \draw (0,.1)--($(x5)+(0,.1)$);
    }}}

\tikzset{
    pics/etree/.style args={#1/#2/#3/#4/#5/#6}{
      code = {
        \foreach \i in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11} {
            \coordinate (x\i) at (-30*\i+30:1);
            \coordinate (y\i) at ($.55*(-30*\i + 30:1) + .55*(-30*\i - 30:1)$);
        }

        % draw subdivision
        \coordinate (v1) at ($.65*(y0)$);
        \coordinate (v2) at ($-1*(v1)$);
        \coordinate (v3) at ($.5*(v1)$);
        \coordinate (v4) at ($-.5*(v1)$);
        \draw (v1)--(v2);
        \draw (v1)--(x0);
        \draw (v1)--(x2);
        \draw (v3)--($(v3) + (0,.75)$);
        \draw (v2)--(x6);
        \draw (v2)--(x8);
        \draw (v4)--($(v4) + (0,.75)$);

        % edge labels
        \node at ($1.25*(x2)$){\footnotesize$#3$};
        \node at ($1.25*(v4) + 1.25*(0,.75)$){\footnotesize$#4$};
        \node at ($1.35*(x6)$){\footnotesize$#5$};
        \node at ($1.35*(x8)$){\footnotesize$#6$};
        \node at ($1.25*(v3) + 1.25*(0,.75)$){\footnotesize$#1$};
        \node at ($1.25*(x0)$){\footnotesize$#2$};
    }}}

\tikzset{
    pics/ftree/.style args={#1/#2/#3/#4/#5/#6}{
      code = {
        \foreach \i in {0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11} {
            \coordinate (x\i) at (-30*\i+30:1);
            \coordinate (y\i) at ($.55*(-30*\i + 30:1) + .55*(-30*\i - 30:1)$);
        }

        

        % draw subdivision
        \coordinate (v1) at (90:.65);
        \coordinate (v2) at (-30:.65);
        \coordinate (v3) at (210:.65);
        \coordinate (x9) at ($(v1) + (135:.35)$);
        \coordinate (x11) at ($(v1) + (45:.35)$);
        \coordinate (x2) at ($(v2) + (0:.35)$);
        \coordinate (x3) at ($(v2) + (-90:.35)$);
        \coordinate (x5) at ($(v3) + (-90:.35)$);
        \coordinate (x6) at ($(v3) + (180:.35)$);
        
        \draw (v1)--(x9);
        \draw (v1)--(x11);
        \draw (v1)--(0,0);
        \draw (v2)--(x2);
        \draw (v2)--(x3);
        \draw (v2)--(0,0);
        \draw (v3)--(x5);
        \draw (v3)--(x6);
        \draw (v3)--(0,0);

        % edge labels
        \node at ($1.35*(x9)$){\footnotesize$#1$};
        \node at ($1.35*(x11)$){\footnotesize$#2$};
        \node at ($1.35*(x2)$){\footnotesize$#3$};
        \node at ($1.35*(x3)$){\footnotesize$#4$};
        \node at ($1.35*(x5)$){\footnotesize$#5$};
        \node at ($1.35*(x6)$){\footnotesize$#6$};
    }}}
